DynAMO: Multi-agent reinforcement learning for dynamic anticipatory mesh optimization with applications to hyperbolic conservation laws

We introduce DynAMO, a reinforcement learning paradigm for Dynamic Anticipatory Mesh Optimization. Adaptive mesh refinement is an effective tool for optimizing computational cost and solution accuracy in numerical methods for partial differential equations. However, traditional adaptive mesh refinement approaches for time-dependent problems typically rely only on instantaneous error indicators to guide adaptivity. As a result, standard strategies often require frequent remeshing to maintain accuracy. In the DynAMO approach, multi-agent reinforcement learning is used to discover new local refinement policies that can anticipate and respond to future solution states by producing meshes that deliver more accurate solutions for longer time intervals. By applying DynAMO to discontinuous Galerkin methods for the linear advection and compressible Euler equations in two dimensions, we demonstrate that this new mesh refinement paradigm can outperform conventional threshold-based strategies while also generalizing to different mesh sizes, remeshing and simulation times, and initial conditions.

==> figs/tikz/2dRP_IC.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    tick style={draw=none},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
    		xmin=0,
    		xmax=1,
    		xtick={0.0, 0.5, 1.0},
		    xlabel={$x$},
    		ymin=0,
    		ymax=1,
    		ytick={0.0, 0.5, 1.0},
		    ylabel={$y$},
    		ylabel style={rotate=-90},
    		style={font=\small},
    		scale = 1]
    		
            
		    \draw[-] (axis cs:0.0, 0.0) -- (axis cs:1.0, 0.0);
		    \draw[-] (axis cs:1.0, 0.0) -- (axis cs:1.0, 1.0);
		    \draw[-] (axis cs:1.0, 1.0) -- (axis cs:0.0, 1.0);
		    \draw[-] (axis cs:0.0, 1.0) -- (axis cs:0.0, 0.0);
		    \draw[-, dashed] (axis cs:0.5, 0.0) -- (axis cs:0.5, 1.0);
		    \draw[-, dashed] (axis cs:0.0, 0.5) -- (axis cs:1.0, 0.5);
		    
		    ;
		  
		    \node at (axis cs:0.25,0.25) 
		    {\begin{tabular}{c} $\rho_{bl}$\\ $u_{bl}$ \\ $v_{bl}$ \\ $ P_{bl}$ \end{tabular}};
		    \node at (axis cs:0.25,0.75) 
		    {\begin{tabular}{c} $\rho_{tl}$\\ $u_{tl}$ \\ $v_{tl}$ \\ $ P_{tl}$ \end{tabular}};
		    \node at (axis cs:0.75,0.25) 
		    {\begin{tabular}{c} $\rho_{br}$\\ $u_{br}$ \\ $v_{br}$ \\ $ P_{br}$ \end{tabular}};
		    \node at (axis cs:0.75,0.75) 
		    {\begin{tabular}{c} $\rho_{tr}$\\ $u_{tr}$ \\ $v_{tr}$ \\ $ P_{tr}$ \end{tabular}};
			    
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/tikz/adv_href_pareto_ex1.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]

    \begin{axis}
    [   axis lines = none,
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1
    ]
        \fill[fill=blue!5] (1.0, 0) arc[start angle=0, end angle=90, radius=1.0] -- (0,0) -- (1.0, 0);
        \fill[fill=blue!10] (0.9, 0) arc[start angle=0, end angle=90, radius=0.9] -- (0,0) -- (0.9, 0);
        \fill[fill=blue!15] (0.8, 0) arc[start angle=0, end angle=90, radius=0.8] -- (0,0) -- (0.8, 0);
        \fill[fill=blue!20] (0.7, 0) arc[start angle=0, end angle=90, radius=0.7] -- (0,0) -- (0.7, 0);
        \fill[fill=blue!25] (0.6, 0) arc[start angle=0, end angle=90, radius=0.6] -- (0,0) -- (0.6, 0);
        \fill[fill=blue!30] (0.5, 0) arc[start angle=0, end angle=90, radius=0.5] -- (0,0) -- (0.5, 0);
        \fill[fill=blue!35] (0.4, 0) arc[start angle=0, end angle=90, radius=0.4] -- (0,0) -- (0.4, 0);
        \fill[fill=blue!40] (0.3, 0) arc[start angle=0, end angle=90, radius=0.3] -- (0,0) -- (0.3, 0);
        \fill[fill=blue!45] (0.2, 0) arc[start angle=0, end angle=90, radius=0.2] -- (0,0) -- (0.2, 0);
        \fill[fill=blue!50] (0.1, 0) arc[start angle=0, end angle=90, radius=0.1] -- (0,0) -- (0.1, 0);

    \end{axis}
        
    \begin{axis}
    [   axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear,
        ymode=linear,
        xlabel = {$\bar{c}$},
        ylabel = {$\bar{e}$},
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1,
        xtick = {0,0.2,0.4,0.6,0.8,1.0},
        ytick = {0,0.2,0.4,0.6,0.8,1.0},
        minor x tick num=1,
        minor y tick num=1,
        legend cell align={left},
        legend style={at={(0.97, 0.97)},anchor=north east},
        clip mode=individual,
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        label style={font=\large},
    ]
        \addplot[color=black, fill=white, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        table[x = cost_mean, y = err_mean, col sep=comma]{./figs/data/advh_ex1_id_threshold.csv};
        \addlegendentry{Threshold policy};
        
        \addplot[color=black, fill=red, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        table[x = cost, y = err, col sep=comma]{./figs/data/advh_ex1_id_drl_alphasweep.csv};
        \addlegendentry{DynAMO};

        
        \addplot[color=black, fill=green, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        coordinates {(0.33463,0.00038329)} ;
        \addlegendentry{DynAMO ($\alpha_{{\tt train}}$)};

        \draw[->, black, thick] (0.25,.75) arc (180:255:0.6);
        \draw (0.8, 0.1) node[scale=1] {Decreasing $\theta$, \textcolor{red!90!black}{$\alpha$}} ;
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/adv_href_reward.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
    		xlabel={Env. steps},
		    ylabel={$-\bar{r}$},
    		xmin=0,
    		ymin=0,
    		ymax=10,
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={thick}]
				table[x=num_env_steps_sampled,
                      y expr=-\thisrow{episode_reward_mean},
                      col sep=comma,unbounded coords=jump]{./figs/data/adv_h_training.csv};
    		    		
		\end{axis} 		
	\end{tikzpicture}

==> figs/tikz/adv_pref_pareto_ex1.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]

    \begin{axis}
    [   axis lines = none,
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1
    ]
        \fill[fill=blue!5] (1.0, 0) arc[start angle=0, end angle=90, radius=1.0] -- (0,0) -- (1.0, 0);
        \fill[fill=blue!10] (0.9, 0) arc[start angle=0, end angle=90, radius=0.9] -- (0,0) -- (0.9, 0);
        \fill[fill=blue!15] (0.8, 0) arc[start angle=0, end angle=90, radius=0.8] -- (0,0) -- (0.8, 0);
        \fill[fill=blue!20] (0.7, 0) arc[start angle=0, end angle=90, radius=0.7] -- (0,0) -- (0.7, 0);
        \fill[fill=blue!25] (0.6, 0) arc[start angle=0, end angle=90, radius=0.6] -- (0,0) -- (0.6, 0);
        \fill[fill=blue!30] (0.5, 0) arc[start angle=0, end angle=90, radius=0.5] -- (0,0) -- (0.5, 0);
        \fill[fill=blue!35] (0.4, 0) arc[start angle=0, end angle=90, radius=0.4] -- (0,0) -- (0.4, 0);
        \fill[fill=blue!40] (0.3, 0) arc[start angle=0, end angle=90, radius=0.3] -- (0,0) -- (0.3, 0);
        \fill[fill=blue!45] (0.2, 0) arc[start angle=0, end angle=90, radius=0.2] -- (0,0) -- (0.2, 0);
        \fill[fill=blue!50] (0.1, 0) arc[start angle=0, end angle=90, radius=0.1] -- (0,0) -- (0.1, 0);

    \end{axis}
        
    \begin{axis}
    [   axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear,
        ymode=linear,
        xlabel = {$\bar{c}$},
        ylabel = {$\bar{e}$},
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1,
        xtick = {0,0.2,0.4,0.6,0.8,1.0},
        ytick = {0,0.2,0.4,0.6,0.8,1.0},
        minor x tick num=1,
        minor y tick num=1,
        legend cell align={left},
        legend style={at={(0.97, 0.97)},anchor=north east},
        clip mode=individual,
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        label style={font=\large},
    ]
        \addplot[color=black, fill=white, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        table[x = cost_mean, y = err_mean, col sep=comma]{./figs/data/advp_ex1_id_threshold.csv};
        \addlegendentry{Threshold policy};
        
        \addplot[color=black, fill=red, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        table[x = cost, y = err, col sep=comma]{./figs/data/advp_ex1_id_drl_alphasweep.csv};
        \addlegendentry{DynAMO};
        
        \addplot[color=black, fill=green, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        coordinates {(0.28125,0.0021230)};
        \addlegendentry{DynAMO ($\alpha_{{\tt train}}$)};

        \draw[->, black, thick] (0.25,.75) arc (180:255:0.6);
        \draw (0.8, 0.1) node[scale=1] {Decreasing $\theta$, \textcolor{red!90!black}{$\alpha$}};
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/adv_pref_reward.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
    		xlabel={Env. steps},
		    ylabel={$-\bar{r}$},
    		xmin=0,
    		ymin=0,
    		ymax=10,
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={thick}]
				table[x=num_env_steps_sampled,
                      y expr=-\thisrow{episode_reward_mean},
                      col sep=comma,unbounded coords=jump]{./figs/data/adv_p_training.csv};
    		    		
		\end{axis} 		
	\end{tikzpicture}

==> figs/tikz/cost.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
\begin{axis} [ybar,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
        % xmajorticks=false,
        bar width=30pt,
    	xmin=0.25, xmax=2.25,
    	ymin=0, ymax=150,
    	ylabel={CPU wall clock time (s)},
        xtick={0.5, 1, 1.5, 2},
    	% xlabel={$n_{\text{iters}}$},
        xticklabels={Unsteady solve, {Observation calculation}, Network inference, Mesh refinement},
        x tick label style={align=center, text width=1.75cm}, 
    % 	grid=both,
        clip mode=individual,
    	% ylabel style={rotate=-90},
    	legend style={at={(0.03, 0.97)},anchor=north west},
    	legend cell align={left}]
     
\addplot[draw=black,fill=black!30]
    coordinates {
    	(0.5, 124.34) 
    	(1.0, 4.59) 
    	(1.5, 4.28) 
    	(2.0, 0.386) 
    };

\node at (0.5, 139.34) {124.34};
\node at (0.5, 129.34) {(\textit{93.1\%})};
\node at (1.0, 19.59) {4.59};
\node at (1.0, 9.59) {(\textit{3.4\%})};
\node at (1.5, 19.28) {4.28};
\node at (1.5, 9.28) {(\textit{3.2\%})};
\node at (2.0, 15.38) {0.39};
\node at (2.0, 5.38) {(\textit{0.2\%})};

\end{axis}

\end{tikzpicture}

==> figs/tikz/dod_diagram.tex <==
\begin{tikzpicture}

    \node[inner sep=0pt] at (0,0)
        {\includesvg{figs/diagrams/domain_of_dependency_notxt.svg}};

    \draw (0, -9) node[scale=6, text=white] {\begin{tabular}{c}Domain of \\dependency\end{tabular}};
    
    \draw (15, 12) node[scale=8, text=black] {$n_y$};
    \draw (-9.5, 14) node[scale=8, text=black] {$n_x$};
    \draw (-25.5, 8) node[scale=8, text=black] {$t_{\tau+1}$};
    \draw (-25.5, -9) node[scale=8, text=black] {$t_{\tau}$};
    % \draw [{to[scale=10]}-to](-23, -7)--(-23, 6);
\end{tikzpicture}

==> figs/tikz/drl4amr_schematic.tex <==
\begin{tikzpicture}
    \node[inner sep=0pt] at (0,0)
        {\includesvg{figs/diagrams/drl4amr-notxt.svg}};

    \draw (-19.0, -4.62) node[scale=1.5, text=white] {\begin{tabular}{c} INPUT: \\ 
    Initial conditions $\mathbf{u}(\mathbf{x}, 0)$ \\ 
    Initial mesh \\ 
    Remesh time $T$
    \end{tabular}};
    
    \draw (-9.85, -4.62) node[scale=1.5, text=white] {REFINE};
    \draw (-1.55, -4.62) node[scale=1.5, text=white] {\begin{tabular}{c} 
    SOLVE: \\ 
    $\mathbf{u}(\mathbf{x}, t) \to \mathbf{u}(\mathbf{x}, t+\Delta t)$
    \end{tabular}};
    \draw (+4.60, -4.65) node[scale=1.5, text=black] {\begin{tabular}{c} 
    REMESH? \\ 
    $t \stackrel{?}{=} (\tau + 1) T$
    \end{tabular}};
    \draw (12.70, -4.8) node[scale=1.5, text=black] {\begin{tabular}{c} 
    TERMINAL? \\ 
    $t \stackrel{?}{=} t_f$
    \end{tabular}};
    \draw (12.70, -0.53) node[scale=1.5, text=black] {$\tau\leftarrow\tau+1$};
    \draw (19.60, -4.55) node[scale=1.5, text=black] {\begin{tabular}{c} 
    OUTPUT: \\ 
    $\mathbf{u}(\mathbf{x}, t_f)$
    \end{tabular}};
    \draw (+8.70, +6.50) node[scale=1.5, text=white] {OBSERVE};
    \draw (+2.35, +6.50) node[scale=1.5, text=white] {GATHER};
    \draw (-4.00, +6.50) node[scale=1.5, text=white] {FCNN};
    \draw (-9.80, +6.50) node[scale=1.5, text=white] {MARK};
    \draw (-2.75, -0.75) node[scale=3, text=black] {\textbf{Finite element solver}};
    \draw (-0.5, 8.6) node[scale=3, text=black] {\textbf{Multi-agent RL environment}};
\end{tikzpicture}

==> figs/tikz/euler_href_pareto_id.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]

    \begin{axis}
    [   axis lines = none,
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1
    ]
        \fill[fill=blue!5] (1.0, 0) arc[start angle=0, end angle=90, radius=1.0] -- (0,0) -- (1.0, 0);
        \fill[fill=blue!10] (0.9, 0) arc[start angle=0, end angle=90, radius=0.9] -- (0,0) -- (0.9, 0);
        \fill[fill=blue!15] (0.8, 0) arc[start angle=0, end angle=90, radius=0.8] -- (0,0) -- (0.8, 0);
        \fill[fill=blue!20] (0.7, 0) arc[start angle=0, end angle=90, radius=0.7] -- (0,0) -- (0.7, 0);
        \fill[fill=blue!25] (0.6, 0) arc[start angle=0, end angle=90, radius=0.6] -- (0,0) -- (0.6, 0);
        \fill[fill=blue!30] (0.5, 0) arc[start angle=0, end angle=90, radius=0.5] -- (0,0) -- (0.5, 0);
        \fill[fill=blue!35] (0.4, 0) arc[start angle=0, end angle=90, radius=0.4] -- (0,0) -- (0.4, 0);
        \fill[fill=blue!40] (0.3, 0) arc[start angle=0, end angle=90, radius=0.3] -- (0,0) -- (0.3, 0);
        \fill[fill=blue!45] (0.2, 0) arc[start angle=0, end angle=90, radius=0.2] -- (0,0) -- (0.2, 0);
        \fill[fill=blue!50] (0.1, 0) arc[start angle=0, end angle=90, radius=0.1] -- (0,0) -- (0.1, 0);

    \end{axis}
        
    \begin{axis}
    [   axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear,
        ymode=linear,
        xlabel = {$\bar{c}$},
        ylabel = {$\bar{e}$},
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1,
        xtick = {0,0.2,0.4,0.6,0.8,1.0},
        ytick = {0,0.2,0.4,0.6,0.8,1.0},
        minor x tick num=1,
        minor y tick num=1,
        legend cell align={left},
        legend style={at={(0.97, 0.97)},anchor=north east},
        clip mode=individual,
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd}
    ]


    \addplot[color=black, fill=white, style={thick}, only marks, mark=*, mark options={scale=1.2}, error bars/.cd, x fixed, x dir=both, x explicit,y fixed, y dir=both, y explicit, error bar style={ultra thin, black!80}]
    table[x = cost_mean, y = err_mean, x error=cost_std, y error=err_std, col sep=comma]{./figs/data/euler_href_2drp_id_threshold.csv};
    \addlegendentry{Threshold policy};
    
    \addplot[color=black, fill=red, style={thick}, only marks, mark=*, mark options={scale=1.2}, error bars/.cd, x fixed, x dir=both, x explicit,y fixed, y dir=both, y explicit, error bar style={ultra thin, black!80}]
    coordinates {(0.48206, 0.14195) +- (0.09225, 0.09017)};
    \addlegendentry{DynAMO};
    
    \addplot[color=black, fill=white, style={thick}, only marks, mark=*, mark options={scale=1.2}]
    coordinates {(1.0, 0.0)};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/euler_href_pareto_rp12.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]

    \begin{axis}
    [   axis lines = none,
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1
    ]
        \fill[fill=blue!5] (1.0, 0) arc[start angle=0, end angle=90, radius=1.0] -- (0,0) -- (1.0, 0);
        \fill[fill=blue!10] (0.9, 0) arc[start angle=0, end angle=90, radius=0.9] -- (0,0) -- (0.9, 0);
        \fill[fill=blue!15] (0.8, 0) arc[start angle=0, end angle=90, radius=0.8] -- (0,0) -- (0.8, 0);
        \fill[fill=blue!20] (0.7, 0) arc[start angle=0, end angle=90, radius=0.7] -- (0,0) -- (0.7, 0);
        \fill[fill=blue!25] (0.6, 0) arc[start angle=0, end angle=90, radius=0.6] -- (0,0) -- (0.6, 0);
        \fill[fill=blue!30] (0.5, 0) arc[start angle=0, end angle=90, radius=0.5] -- (0,0) -- (0.5, 0);
        \fill[fill=blue!35] (0.4, 0) arc[start angle=0, end angle=90, radius=0.4] -- (0,0) -- (0.4, 0);
        \fill[fill=blue!40] (0.3, 0) arc[start angle=0, end angle=90, radius=0.3] -- (0,0) -- (0.3, 0);
        \fill[fill=blue!45] (0.2, 0) arc[start angle=0, end angle=90, radius=0.2] -- (0,0) -- (0.2, 0);
        \fill[fill=blue!50] (0.1, 0) arc[start angle=0, end angle=90, radius=0.1] -- (0,0) -- (0.1, 0);

    \end{axis}
        
    \begin{axis}
    [   axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear,
        ymode=linear,
        xlabel = {$\bar{c}$},
        ylabel = {$\bar{e}$},
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1,
        xtick = {0,0.2,0.4,0.6,0.8,1.0},
        ytick = {0,0.2,0.4,0.6,0.8,1.0},
        minor x tick num=1,
        minor y tick num=1,
        legend cell align={left},
        legend style={at={(0.97, 0.97)},anchor=north east},
        clip mode=individual,
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        label style={font=\large},
    ]
        \addplot[color=black, fill=white, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        table[x = cost_mean, y = err_mean, col sep=comma]{./figs/data/euler_href_RP12_threshold.csv};
        % \addlegendentry{Threshold policy};
        
        \addplot[color=black, fill=red, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        table[x = cost_mean, y = err_mean, col sep=comma]{./figs/data/euler_href_RP12_drl.csv};
        % \addlegendentry{DYNAMO};
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/euler_href_pareto_rp15.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]

    \begin{axis}
    [   axis lines = none,
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1
    ]
        \fill[fill=blue!5] (1.0, 0) arc[start angle=0, end angle=90, radius=1.0] -- (0,0) -- (1.0, 0);
        \fill[fill=blue!10] (0.9, 0) arc[start angle=0, end angle=90, radius=0.9] -- (0,0) -- (0.9, 0);
        \fill[fill=blue!15] (0.8, 0) arc[start angle=0, end angle=90, radius=0.8] -- (0,0) -- (0.8, 0);
        \fill[fill=blue!20] (0.7, 0) arc[start angle=0, end angle=90, radius=0.7] -- (0,0) -- (0.7, 0);
        \fill[fill=blue!25] (0.6, 0) arc[start angle=0, end angle=90, radius=0.6] -- (0,0) -- (0.6, 0);
        \fill[fill=blue!30] (0.5, 0) arc[start angle=0, end angle=90, radius=0.5] -- (0,0) -- (0.5, 0);
        \fill[fill=blue!35] (0.4, 0) arc[start angle=0, end angle=90, radius=0.4] -- (0,0) -- (0.4, 0);
        \fill[fill=blue!40] (0.3, 0) arc[start angle=0, end angle=90, radius=0.3] -- (0,0) -- (0.3, 0);
        \fill[fill=blue!45] (0.2, 0) arc[start angle=0, end angle=90, radius=0.2] -- (0,0) -- (0.2, 0);
        \fill[fill=blue!50] (0.1, 0) arc[start angle=0, end angle=90, radius=0.1] -- (0,0) -- (0.1, 0);

    \end{axis}
        
    \begin{axis}
    [   axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear,
        ymode=linear,
        xlabel = {$\bar{c}$},
        ylabel = {$\bar{e}$},
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1,
        xtick = {0,0.2,0.4,0.6,0.8,1.0},
        ytick = {0,0.2,0.4,0.6,0.8,1.0},
        minor x tick num=1,
        minor y tick num=1,
        legend cell align={left},
        legend style={at={(0.97, 0.97)},anchor=north east},
        clip mode=individual,
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        label style={font=\large},
    ]
        \addplot[color=black, fill=white, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        table[x = cost_mean, y = err_mean, col sep=comma]{./figs/data/euler_href_RP15_threshold.csv};
        % \addlegendentry{Threshold policy};
        
        \addplot[color=black, fill=red, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        table[x = cost_mean, y = err_mean, col sep=comma]{./figs/data/euler_href_RP15_drl.csv};
        % \addlegendentry{DYNAMO};
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/euler_href_pareto_rp17.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]

    \begin{axis}
    [   axis lines = none,
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1
    ]
        \fill[fill=blue!5] (1.0, 0) arc[start angle=0, end angle=90, radius=1.0] -- (0,0) -- (1.0, 0);
        \fill[fill=blue!10] (0.9, 0) arc[start angle=0, end angle=90, radius=0.9] -- (0,0) -- (0.9, 0);
        \fill[fill=blue!15] (0.8, 0) arc[start angle=0, end angle=90, radius=0.8] -- (0,0) -- (0.8, 0);
        \fill[fill=blue!20] (0.7, 0) arc[start angle=0, end angle=90, radius=0.7] -- (0,0) -- (0.7, 0);
        \fill[fill=blue!25] (0.6, 0) arc[start angle=0, end angle=90, radius=0.6] -- (0,0) -- (0.6, 0);
        \fill[fill=blue!30] (0.5, 0) arc[start angle=0, end angle=90, radius=0.5] -- (0,0) -- (0.5, 0);
        \fill[fill=blue!35] (0.4, 0) arc[start angle=0, end angle=90, radius=0.4] -- (0,0) -- (0.4, 0);
        \fill[fill=blue!40] (0.3, 0) arc[start angle=0, end angle=90, radius=0.3] -- (0,0) -- (0.3, 0);
        \fill[fill=blue!45] (0.2, 0) arc[start angle=0, end angle=90, radius=0.2] -- (0,0) -- (0.2, 0);
        \fill[fill=blue!50] (0.1, 0) arc[start angle=0, end angle=90, radius=0.1] -- (0,0) -- (0.1, 0);

    \end{axis}
        
    \begin{axis}
    [   axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear,
        ymode=linear,
        xlabel = {$\bar{c}$},
        ylabel = {$\bar{e}$},
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1,
        xtick = {0,0.2,0.4,0.6,0.8,1.0},
        ytick = {0,0.2,0.4,0.6,0.8,1.0},
        minor x tick num=1,
        minor y tick num=1,
        legend cell align={left},
        legend style={at={(0.97, 0.97)},anchor=north east},
        clip mode=individual,
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        label style={font=\large},
    ]
        \addplot[color=black, fill=white, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        table[x = cost_mean, y = err_mean, col sep=comma]{./figs/data/euler_href_RP17_threshold.csv};
        % \addlegendentry{Threshold policy};
        
        \addplot[color=black, fill=red, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        table[x = cost_mean, y = err_mean, col sep=comma]{./figs/data/euler_href_RP17_drl.csv};
        % \addlegendentry{DYNAMO};
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/euler_href_pareto_rp3.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]

    \begin{axis}
    [   axis lines = none,
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1
    ]
        \fill[fill=blue!5] (1.0, 0) arc[start angle=0, end angle=90, radius=1.0] -- (0,0) -- (1.0, 0);
        \fill[fill=blue!10] (0.9, 0) arc[start angle=0, end angle=90, radius=0.9] -- (0,0) -- (0.9, 0);
        \fill[fill=blue!15] (0.8, 0) arc[start angle=0, end angle=90, radius=0.8] -- (0,0) -- (0.8, 0);
        \fill[fill=blue!20] (0.7, 0) arc[start angle=0, end angle=90, radius=0.7] -- (0,0) -- (0.7, 0);
        \fill[fill=blue!25] (0.6, 0) arc[start angle=0, end angle=90, radius=0.6] -- (0,0) -- (0.6, 0);
        \fill[fill=blue!30] (0.5, 0) arc[start angle=0, end angle=90, radius=0.5] -- (0,0) -- (0.5, 0);
        \fill[fill=blue!35] (0.4, 0) arc[start angle=0, end angle=90, radius=0.4] -- (0,0) -- (0.4, 0);
        \fill[fill=blue!40] (0.3, 0) arc[start angle=0, end angle=90, radius=0.3] -- (0,0) -- (0.3, 0);
        \fill[fill=blue!45] (0.2, 0) arc[start angle=0, end angle=90, radius=0.2] -- (0,0) -- (0.2, 0);
        \fill[fill=blue!50] (0.1, 0) arc[start angle=0, end angle=90, radius=0.1] -- (0,0) -- (0.1, 0);

    \end{axis}
        
    \begin{axis}
    [   axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear,
        ymode=linear,
        xlabel = {$\bar{c}$},
        ylabel = {$\bar{e}$},
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1,
        xtick = {0,0.2,0.4,0.6,0.8,1.0},
        ytick = {0,0.2,0.4,0.6,0.8,1.0},
        minor x tick num=1,
        minor y tick num=1,
        legend cell align={left},
        legend style={at={(0.97, 0.97)},anchor=north east},
        clip mode=individual,
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        label style={font=\large},
    ]
        \addplot[color=black, fill=white, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        table[x = cost_mean, y = err_mean, col sep=comma]{./figs/data/euler_href_RP3_threshold.csv};
        \addlegendentry{Threshold policy};
        
        \addplot[color=black, fill=red, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        table[x = cost_mean, y = err_mean, col sep=comma]{./figs/data/euler_href_RP3_drl.csv};
        \addlegendentry{DynAMO};
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/euler_href_pareto_rp4.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]

    \begin{axis}
    [   axis lines = none,
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1
    ]
        \fill[fill=blue!5] (1.0, 0) arc[start angle=0, end angle=90, radius=1.0] -- (0,0) -- (1.0, 0);
        \fill[fill=blue!10] (0.9, 0) arc[start angle=0, end angle=90, radius=0.9] -- (0,0) -- (0.9, 0);
        \fill[fill=blue!15] (0.8, 0) arc[start angle=0, end angle=90, radius=0.8] -- (0,0) -- (0.8, 0);
        \fill[fill=blue!20] (0.7, 0) arc[start angle=0, end angle=90, radius=0.7] -- (0,0) -- (0.7, 0);
        \fill[fill=blue!25] (0.6, 0) arc[start angle=0, end angle=90, radius=0.6] -- (0,0) -- (0.6, 0);
        \fill[fill=blue!30] (0.5, 0) arc[start angle=0, end angle=90, radius=0.5] -- (0,0) -- (0.5, 0);
        \fill[fill=blue!35] (0.4, 0) arc[start angle=0, end angle=90, radius=0.4] -- (0,0) -- (0.4, 0);
        \fill[fill=blue!40] (0.3, 0) arc[start angle=0, end angle=90, radius=0.3] -- (0,0) -- (0.3, 0);
        \fill[fill=blue!45] (0.2, 0) arc[start angle=0, end angle=90, radius=0.2] -- (0,0) -- (0.2, 0);
        \fill[fill=blue!50] (0.1, 0) arc[start angle=0, end angle=90, radius=0.1] -- (0,0) -- (0.1, 0);

    \end{axis}
        
    \begin{axis}
    [   axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear,
        ymode=linear,
        xlabel = {$\bar{c}$},
        ylabel = {$\bar{e}$},
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1,
        xtick = {0,0.2,0.4,0.6,0.8,1.0},
        ytick = {0,0.2,0.4,0.6,0.8,1.0},
        minor x tick num=1,
        minor y tick num=1,
        legend cell align={left},
        legend style={at={(0.97, 0.97)},anchor=north east},
        clip mode=individual,
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        label style={font=\large},
    ]
        \addplot[color=black, fill=white, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        table[x = cost_mean, y = err_mean, col sep=comma]{./figs/data/euler_href_RP4_threshold.csv};
        % \addlegendentry{Threshold policy};
        
        \addplot[color=black, fill=red, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        table[x = cost_mean, y = err_mean, col sep=comma]{./figs/data/euler_href_RP4_drl.csv};
        % \addlegendentry{DYNAMO};
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/euler_href_pareto_rp6.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]

    \begin{axis}
    [   axis lines = none,
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1
    ]
        \fill[fill=blue!5] (1.0, 0) arc[start angle=0, end angle=90, radius=1.0] -- (0,0) -- (1.0, 0);
        \fill[fill=blue!10] (0.9, 0) arc[start angle=0, end angle=90, radius=0.9] -- (0,0) -- (0.9, 0);
        \fill[fill=blue!15] (0.8, 0) arc[start angle=0, end angle=90, radius=0.8] -- (0,0) -- (0.8, 0);
        \fill[fill=blue!20] (0.7, 0) arc[start angle=0, end angle=90, radius=0.7] -- (0,0) -- (0.7, 0);
        \fill[fill=blue!25] (0.6, 0) arc[start angle=0, end angle=90, radius=0.6] -- (0,0) -- (0.6, 0);
        \fill[fill=blue!30] (0.5, 0) arc[start angle=0, end angle=90, radius=0.5] -- (0,0) -- (0.5, 0);
        \fill[fill=blue!35] (0.4, 0) arc[start angle=0, end angle=90, radius=0.4] -- (0,0) -- (0.4, 0);
        \fill[fill=blue!40] (0.3, 0) arc[start angle=0, end angle=90, radius=0.3] -- (0,0) -- (0.3, 0);
        \fill[fill=blue!45] (0.2, 0) arc[start angle=0, end angle=90, radius=0.2] -- (0,0) -- (0.2, 0);
        \fill[fill=blue!50] (0.1, 0) arc[start angle=0, end angle=90, radius=0.1] -- (0,0) -- (0.1, 0);

    \end{axis}
        
    \begin{axis}
    [   axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear,
        ymode=linear,
        xlabel = {$\bar{c}$},
        ylabel = {$\bar{e}$},
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1,
        xtick = {0,0.2,0.4,0.6,0.8,1.0},
        ytick = {0,0.2,0.4,0.6,0.8,1.0},
        minor x tick num=1,
        minor y tick num=1,
        legend cell align={left},
        legend style={at={(0.97, 0.97)},anchor=north east},
        clip mode=individual,
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        label style={font=\large},
    ]
        \addplot[color=black, fill=white, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        table[x = cost_mean, y = err_mean, col sep=comma]{./figs/data/euler_href_RP6_threshold.csv};
        % \addlegendentry{Threshold policy};
        
        \addplot[color=black, fill=red, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        table[x = cost_mean, y = err_mean, col sep=comma]{./figs/data/euler_href_RP6_drl.csv};
        % \addlegendentry{DYNAMO};
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/euler_href_reward.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
    		xlabel={Env. steps},
		    ylabel={$-\bar{r}$},
    		xmin=0,
    		ymin=0,
    		ymax=10,
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={thick}]
				table[x=num_env_steps_sampled,
                      y expr=-\thisrow{episode_reward_mean},
                      col sep=comma,unbounded coords=jump]{./figs/data/euler_h_training.csv};
    		    		
		\end{axis} 		
	\end{tikzpicture}

==> figs/tikz/euler_pref_pareto_pa_base.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]

    \begin{axis}
    [   axis lines = none,
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1
    ]
        \fill[fill=blue!5] (1.0, 0) arc[start angle=0, end angle=90, radius=1.0] -- (0,0) -- (1.0, 0);
        \fill[fill=blue!10] (0.9, 0) arc[start angle=0, end angle=90, radius=0.9] -- (0,0) -- (0.9, 0);
        \fill[fill=blue!15] (0.8, 0) arc[start angle=0, end angle=90, radius=0.8] -- (0,0) -- (0.8, 0);
        \fill[fill=blue!20] (0.7, 0) arc[start angle=0, end angle=90, radius=0.7] -- (0,0) -- (0.7, 0);
        \fill[fill=blue!25] (0.6, 0) arc[start angle=0, end angle=90, radius=0.6] -- (0,0) -- (0.6, 0);
        \fill[fill=blue!30] (0.5, 0) arc[start angle=0, end angle=90, radius=0.5] -- (0,0) -- (0.5, 0);
        \fill[fill=blue!35] (0.4, 0) arc[start angle=0, end angle=90, radius=0.4] -- (0,0) -- (0.4, 0);
        \fill[fill=blue!40] (0.3, 0) arc[start angle=0, end angle=90, radius=0.3] -- (0,0) -- (0.3, 0);
        \fill[fill=blue!45] (0.2, 0) arc[start angle=0, end angle=90, radius=0.2] -- (0,0) -- (0.2, 0);
        \fill[fill=blue!50] (0.1, 0) arc[start angle=0, end angle=90, radius=0.1] -- (0,0) -- (0.1, 0);

    \end{axis}
        
    \begin{axis}
    [   axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear,
        ymode=linear,
        xlabel = {$\bar{c}$},
        ylabel = {$\bar{e}$},
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1,
        xtick = {0,0.2,0.4,0.6,0.8,1.0},
        ytick = {0,0.2,0.4,0.6,0.8,1.0},
        minor x tick num=1,
        minor y tick num=1,
        legend cell align={left},
        legend style={at={(0.97, 0.97)},anchor=north east},
        clip mode=individual,
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd}
    ]


    \addplot[color=black, fill=white, style={thick}, only marks, mark=*, mark options={scale=1.2}, error bars/.cd, x fixed, x dir=both, x explicit,y fixed, y dir=both, y explicit, error bar style={ultra thin, black!80}]
    table[x=cm, y=em, x error=cs, y error=es, col sep=comma]{./figs/data/euler_pref_2d_pa_base.csv};
    \addlegendentry{Threshold policy};
    
    \addplot[color=black, fill=red, style={thick}, only marks, mark=*, mark options={scale=1.2}, error bars/.cd, x fixed, x dir=both, x explicit,y fixed, y dir=both, y explicit, error bar style={ultra thin, black!80}]
    coordinates {(1.177e-1, 4.526e-3) +- (2.273e-2, 8.4734e-3)};
    \addlegendentry{DynAMO};
    
    \addplot[color=black, fill=white, style={thick}, only marks, mark=*, mark options={scale=1.2}]
    coordinates {(1.0, 0.0)};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/euler_pref_pareto_pa_base_rl_eps.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]

    \begin{axis}
    [   axis lines = none,
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1
    ]
        \fill[fill=blue!5] (1.0, 0) arc[start angle=0, end angle=90, radius=1.0] -- (0,0) -- (1.0, 0);
        \fill[fill=blue!10] (0.9, 0) arc[start angle=0, end angle=90, radius=0.9] -- (0,0) -- (0.9, 0);
        \fill[fill=blue!15] (0.8, 0) arc[start angle=0, end angle=90, radius=0.8] -- (0,0) -- (0.8, 0);
        \fill[fill=blue!20] (0.7, 0) arc[start angle=0, end angle=90, radius=0.7] -- (0,0) -- (0.7, 0);
        \fill[fill=blue!25] (0.6, 0) arc[start angle=0, end angle=90, radius=0.6] -- (0,0) -- (0.6, 0);
        \fill[fill=blue!30] (0.5, 0) arc[start angle=0, end angle=90, radius=0.5] -- (0,0) -- (0.5, 0);
        \fill[fill=blue!35] (0.4, 0) arc[start angle=0, end angle=90, radius=0.4] -- (0,0) -- (0.4, 0);
        \fill[fill=blue!40] (0.3, 0) arc[start angle=0, end angle=90, radius=0.3] -- (0,0) -- (0.3, 0);
        \fill[fill=blue!45] (0.2, 0) arc[start angle=0, end angle=90, radius=0.2] -- (0,0) -- (0.2, 0);
        \fill[fill=blue!50] (0.1, 0) arc[start angle=0, end angle=90, radius=0.1] -- (0,0) -- (0.1, 0);

    \end{axis}
        
    \begin{axis}
    [   axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear,
        ymode=linear,
        xlabel = {$\bar{c}$},
        ylabel = {$\bar{e}$},
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1,
        xtick = {0,0.2,0.4,0.6,0.8,1.0},
        ytick = {0,0.2,0.4,0.6,0.8,1.0},
        minor x tick num=1,
        minor y tick num=1,
        legend cell align={left},
        legend style={at={(0.97, 0.97)},anchor=north east},
        clip mode=individual,
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        label style={font=\large},
    ]
        \addplot[color=black, fill=white, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        table[x = cm, y = em, col sep=comma]{./figs/data/euler_pref_2d_pa_base.csv};
        \addlegendentry{Threshold policy};
        
        \addplot[color=black, fill=red, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        table[x = cm, y = em, col sep=comma]{./figs/data/euler_pref_2d_pa_base_rleps.csv};
        \addlegendentry{DynAMO};

        \addplot[color=black, fill=green, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        coordinates {(1.177e-1, 4.526e-3)};
        \addlegendentry{DynAMO ($\alpha_{{\tt train}}$)};

        \draw[->, black, thick] (0.25,.75) arc (180:255:0.6);
        \draw (0.8, 0.1) node[scale=1] {Decreasing $\theta$, \textcolor{red!90!black}{$\alpha$}};
        
        \addplot[color=black, fill=white, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        coordinates {(1.0, 0.0)};
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/euler_pref_reward.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
    		xlabel={Env. steps},
		    ylabel={$-\bar{r}$},
    		xmin=0,
    		ymin=0,
    		ymax=10,
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={thick}]
				table[x=num_env_steps_sampled,
                      y expr=-\thisrow{episode_reward_mean},
                      col sep=comma,unbounded coords=jump]{./figs/data/euler_p_training.csv};
    		    		
		\end{axis} 		
	\end{tikzpicture}

==> figs/tikz/href_example.tex <==
\begin{tikzpicture}[scale=1]
\coordinate (0) at (0,0);
\coordinate (1) at (0.5,0);
\coordinate (2) at (1,0);
\coordinate (3) at (0,0.5);
\coordinate (4) at (0.5,0.5);
\coordinate (5) at (1,0.5);
\coordinate (6) at (0,1);
\coordinate (7) at (0.5,1);
\coordinate (8) at (1,1);
\coordinate (100) at (0.1,0.1);
\coordinate (101) at (0.5,0.1);
\coordinate (102) at (0.9,0.1);
\coordinate (103) at (0.1,0.5);
\coordinate (104) at (0.5,0.5);
\coordinate (105) at (0.9,0.5);
\coordinate (106) at (0.1,0.9);
\coordinate (107) at (0.5,0.9);
\coordinate (108) at (0.9, 0.9);

\draw [blue!10!white, fill=blue!10!white] plot [smooth] coordinates {(0) (1) (2)} -- (4) -- cycle;
\draw [blue!10!white, fill=blue!10!white] plot [smooth] coordinates {(2) (5) (8)} -- (4) -- cycle;
\draw [blue!10!white, fill=blue!10!white] plot [smooth] coordinates {(8) (7) (6)} -- (4) -- cycle;
\draw [blue!10!white, fill=blue!10!white] plot [smooth] coordinates {(6) (3) (0)} -- (4) -- cycle;

\draw[black] plot [smooth cycle] coordinates {(0) (1) (2)} ;
\draw[black] plot [smooth] coordinates {(8) (7) (6)};
\draw[black] plot [smooth] coordinates {(6) (3) (0)};

\foreach \i in {100,...,108}
{
    \draw (\i) node[circle, fill=blue!50!black, inner sep=0.5pt] {} ;
}

\coordinate (9) at (1,0);
\coordinate (10) at (1.25,0);
\coordinate (11) at (1.5,0);
\coordinate (12) at (1.75,0);
\coordinate (13) at (2.0,0);

\coordinate (14) at (1,0.25);
\coordinate (15) at (1.25,0.25);
\coordinate (16) at (1.5,0.25);
\coordinate (17) at (1.75,0.25);
\coordinate (18) at (2.0,0.25);

\coordinate (19) at (1,0.5);
\coordinate (20) at (1.25,0.5);
\coordinate (21) at (1.5,0.5);
\coordinate (22) at (1.75,0.5);
\coordinate (23) at (2.0,0.5);

\coordinate (24) at (1,0.75);
\coordinate (25) at (1.25,0.75);
\coordinate (26) at (1.5,0.75);
\coordinate (27) at (1.75,0.75);
\coordinate (28) at (2.0,0.75);

\coordinate (29) at (1,1);
\coordinate (30) at (1.25,1);
\coordinate (31) at (1.5,1);
\coordinate (32) at (1.75,1);
\coordinate (33) at (2.0,1);


\coordinate (209) at (1.05,0.05);
\coordinate (210) at (1.25,0.05);
\coordinate (211) at (1.45,0.05);
\coordinate (212) at (1.05,0.25);
\coordinate (213) at (1.25,0.25);
\coordinate (214) at (1.45,0.25);
\coordinate (215) at (1.05,0.45);
\coordinate (216) at (1.25,0.45);
\coordinate (217) at (1.45,0.45);

\coordinate (309) at (1.55,0.05);
\coordinate (310) at (1.75,0.05);
\coordinate (311) at (1.95,0.05);
\coordinate (312) at (1.55,0.25);
\coordinate (313) at (1.75,0.25);
\coordinate (314) at (1.95,0.25);
\coordinate (315) at (1.55,0.45);
\coordinate (316) at (1.75,0.45);
\coordinate (317) at (1.95,0.45);

\coordinate (409) at (1.05,0.55);
\coordinate (410) at (1.25,0.55);
\coordinate (411) at (1.45,0.55);
\coordinate (412) at (1.05,0.75);
\coordinate (413) at (1.25,0.75);
\coordinate (414) at (1.45,0.75);
\coordinate (415) at (1.05,0.95);
\coordinate (416) at (1.25,0.95);
\coordinate (417) at (1.45,0.95);

\coordinate (509) at (1.55,0.55);
\coordinate (510) at (1.75,0.55);
\coordinate (511) at (1.95,0.55);
\coordinate (512) at (1.55,0.75);
\coordinate (513) at (1.75,0.75);
\coordinate (514) at (1.95,0.75);
\coordinate (515) at (1.55,0.95);
\coordinate (516) at (1.75,0.95);
\coordinate (517) at (1.95,0.95);



\draw [blue!10!white, fill=blue!10!white] plot [smooth] coordinates {(9) (13)} -- (21) -- cycle;
\draw [blue!10!white, fill=blue!10!white] plot [smooth] coordinates {(13) (33)} -- (21) -- cycle;
\draw [blue!10!white, fill=blue!10!white] plot [smooth] coordinates {(29) (33)} -- (21) -- cycle;
\draw [blue!10!white, fill=blue!10!white] plot [smooth] coordinates {(9) (29)} -- (21) -- cycle;

\draw[black] plot [smooth] coordinates {(9) (13)} ;
\draw[black] plot [smooth] coordinates {(13) (33)};
\draw[black] plot [smooth] coordinates {(33) (29)};

\draw[black] plot [smooth] coordinates {(11) (21)} ;
\draw[black] plot [smooth] coordinates {(19) (21)} ;
\draw[black] plot [smooth] coordinates {(23) (21)} ;
\draw[black] plot [smooth] coordinates {(31) (21)} ;


\draw[black] plot [smooth] coordinates {(29) (9)};



\foreach \i in {209,...,217}
{
    \draw (\i) node[circle, fill=blue!50!black, inner sep=0.5pt] {} ;
}
\foreach \i in {309,...,317}
{
    \draw (\i) node[circle, fill=blue!50!black, inner sep=0.5pt] {} ;
}
\foreach \i in {409,...,417}
{
    \draw (\i) node[circle, fill=blue!50!black, inner sep=0.5pt] {} ;
}
\foreach \i in {509,...,517}
{
    \draw (\i) node[circle, fill=blue!50!black, inner sep=0.5pt] {} ;
}



\coordinate (600) at (1.0,0.05);
\coordinate (601) at (1.0,0.25);
\coordinate (602) at (1.0,0.45);
\coordinate (603) at (1.0,0.55);
\coordinate (604) at (1.0,0.75);
\coordinate (605) at (1.0,0.95);
\coordinate (606) at (1.5,0.05);
\coordinate (607) at (1.5,0.25);
\coordinate (608) at (1.5,0.45);
\coordinate (609) at (1.5,0.55);
\coordinate (610) at (1.5,0.75);
\coordinate (611) at (1.5,0.95);
\coordinate (612) at (1.05,0.5);
\coordinate (613) at (1.25,0.5);
\coordinate (614) at (1.45,0.5);
\coordinate (615) at (1.55,0.5);
\coordinate (616) at (1.75,0.5);
\coordinate (617) at (1.95,0.5);

\foreach \i in {600,...,617}
{
    \draw (\i) node[cross, fill=red, inner sep=0.5pt] {} ;
}



\end{tikzpicture}

==> figs/tikz/normalize1.tex <==
\begin{tikzpicture} [spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
    \begin{axis}
    [   axis lines = none,
        ybar interval, 
        ymax=1,
        ymin=0,
        xmax=1.05,
        xmin=0,
        ticks=none,
        x post scale=1.2,]
        
    \addplot [color=black!70, fill=blue!10] coordinates { 
        (0.0, 0.2189)
        (0.05, 0.5104)
        (0.1, 0.6607)
        (0.15, 0.7177)
        (0.2, 0.7153)
        (0.25, 0.6768)
        (0.3, 0.6181)
        (0.35, 0.5498)
        (0.4, 0.4789)
        (0.45, 0.4098)
        (0.5, 0.3449)
        (0.55, 0.2856)
        (0.6, 0.2325)
        (0.65, 0.1855)
        (0.7, 0.1443)
        (0.75, 0.1086)
        (0.8, 0.0777)
        (0.85, 0.0512)
        (0.9, 0.0283)
        (0.95, 0.0087)};
    
    \end{axis}

    \begin{axis}
    [   axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear,
        ymode=linear,
        xlabel = {$\mathbf{e}_{\tau}$},
        ylabel = {$n$},
        xmin = 0, xmax = 1.05,
        ymin = 0, ymax = 1,
        xticklabels={,,},
        yticklabels={,,},
        x tick style={draw=none},
        y tick style={draw=none},
        x post scale=1.2,
        extra x ticks={1},
        extra x tick style={major x tick style={draw,black}, xticklabel=$|\mathbf{e}_{\tau}|_\infty$},
        clip mode=individual,
        label style={font=\large},
    ]
    \draw[domain=0:1, smooth, variable=\x, black, style={very thick}]  plot ({\x}, {\x*10*exp(-\x*5) - \x*0.0674});

    \end{axis}
    

    
\end{tikzpicture}


==> figs/tikz/normalize2.tex <==
\begin{tikzpicture} [spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
    \begin{axis}
    [   axis lines = none,
        xmin = 0, xmax = 1.05,
        ymin = 0, ymax = 1,
        x post scale=1.2
    ]
    \addplot[domain=0:0.667, name path=f1, smooth, variable=\x, black, style={very thick}]  ({\x}, {\x*10*1.5*exp(-1.5*\x*5) - 1.5*\x*0.0674});
    \addlegendentry{$\alpha_1$}
    
    \addplot[domain=0:0.8333, name path=f2, smooth, variable=\x, black, style={very thick, dashed}]  ({\x}, {\x*10*1.2*exp(-\x*5*1.2) - \x*0.0674*1.2});
    \addlegendentry{$\alpha_2$}
    
    \addplot[domain=0:1, name path=f3, smooth, variable=\x, black, style={very thick, dotted}]  ({\x}, {\x*10*exp(-\x*5) - \x*0.0674});
    \addlegendentry{$\alpha_3$}
    
    \path[name path=axis] (axis cs:0,0) -- (axis cs:1,0);
    
    \addplot [thick, color=black, fill=red, fill opacity=0.2]
    fill between[of=f1 and axis,
        soft clip={domain=0.5:0.667}
    ];
    
    \addplot [thick, color=black, fill=red, fill opacity=0.2]
    fill between[of=f2 and axis,
        soft clip={domain=0.5:0.8333},
    ];
    \addplot [thick, color=black, fill=red, fill opacity=0.2]
    fill between[of=f3 and axis,
        soft clip={domain=0.5:1.0},
    ];
    
    \addplot[black!50, style={semithick}]  coordinates { 
        (0.5, 0.0)
        (0.5, 0.3767)};

    \draw[->] (0.45, 0.5) -- (0.525, 0.65);
    \draw (0.55, 0.7) node[scale=1] {Decreasing $\alpha$};



    \addplot [thick, color=black, fill=blue, fill opacity=0.2]
    fill between[of=f1 and axis,
        soft clip={domain=0.0:0.25}
    ];
    \addplot[black!50, style={semithick}]  coordinates { 
        (0.25, 0.0)
        (0.25, 0.55)};
        
    \addplot [thick, color=black, fill=blue, fill opacity=0.2]
    fill between[of=f2 and axis,
        soft clip={domain=0.0:0.225},
    ];
    \addplot[black!50, style={semithick}]  coordinates { 
        (0.225, 0.0)
        (0.225, 0.682)};

    \addplot [thick, color=black, fill=blue, fill opacity=0.2]
    fill between[of=f3 and axis,
        soft clip={domain=0.0:0.2},
    ];
    \addplot[black!50, style={semithick}]  coordinates { 
        (0.2, 0.0)
        (0.2, 0.722)};
    
    \draw[->] (0.25, 0.8) -- (0.1, 0.8);
    \draw (0.175, 0.85) node[scale=1] {Increasing $\beta$};

    
    
    \end{axis}

    % Redraw axis separately due to bug with spy and fill between
    \begin{axis}
    [   axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear,
        ymode=linear,
        xlabel = {$\bar{\mathbf{e}}_{\tau}$},
        ylabel = {$n$},
        xmin = 0, xmax = 1.05,
        ymin = 0, ymax = 1,
        xticklabels={,,},
        yticklabels={,,},
        x tick style={draw=none},
        y tick style={draw=none},
        x post scale=1.2,
        extra x ticks={0.5},
        extra x tick style={major x tick style={draw,black}, xticklabel=$1.0$},
        clip mode=individual,
        label style={font=\large},
    ]    
    \end{axis}
\end{tikzpicture}


==> figs/tikz/observation_diagram.tex <==
\begin{tikzpicture}
    \node[inner sep=0pt] at (0,0)
        {\includesvg[pretex=\huge]{figs/diagrams/observation_diagram_notxt.svg}};
    % \draw (-0.75, -3.725) node[scale=2.5, text=black] {Agent};
    % \draw (1.6, -4.65) node[scale=2.5, text=black] {Observation window};

    \draw (-8.5, 1.75) node[scale=2, text=black] {\large$\mathbf{x}_i^c$};
    \draw (-9.5, -2.55) node[scale=2, text=black] {\large$\mathbf{x}_j^c$};
    \draw (-8.35, -0.5) node[scale=2, text=black!20!yellow!70!red] {\large$\mathbf{r}_{ij}$};
    
\end{tikzpicture}

==> figs/tikz/pref_example.tex <==
\begin{tikzpicture}[scale=1]
\coordinate (0) at (0,0);
\coordinate (1) at (0.33333333333, 0);
\coordinate (2) at (0.66666666667,0);
\coordinate (3) at (1.0,0);

\coordinate (4) at (0.0,0.33333333333);
\coordinate (5) at (0.33, 0.33333333333);
\coordinate (6) at (0.67,0.33333333333);
\coordinate (7) at (1.0,0.33333333333);

\coordinate (8) at (0.0,0.66666666667);
\coordinate (9) at (0.33, 0.66666666667);
\coordinate (10) at (0.67,0.66666666667);
\coordinate (11) at (1.0,0.66666666667);

\coordinate (12) at (0,1);
\coordinate (13) at (0.33333333333,1);
\coordinate (14) at (0.66666666667,1);
\coordinate (15) at (1.0,1);



\coordinate (100) at (0.07,0.07);
\coordinate (101) at (0.33, 0.07);
\coordinate (102) at (0.67,0.07);
\coordinate (103) at (0.93,0.07);

\coordinate (104) at (0.07,0.33);
\coordinate (105) at (0.33, 0.33);
\coordinate (106) at (0.67,0.33);
\coordinate (107) at (0.93,0.33);

\coordinate (108) at (0.07,0.67);
\coordinate (109) at (0.33, 0.67);
\coordinate (110) at (0.67,0.67);
\coordinate (111) at (0.93,0.67);

\coordinate (112) at (0.07,0.93);
\coordinate (113) at (0.33, 0.93);
\coordinate (114) at (0.67,0.93);
\coordinate (115) at (0.93,0.93);


\coordinate (116) at (1.1,0.1);
\coordinate (117) at (1.5,0.1);
\coordinate (118) at (1.9,0.1);
\coordinate (119) at (1.1,0.5);
\coordinate (120) at (1.5,0.5);
\coordinate (121) at (1.9,0.5);
\coordinate (122) at (1.1,0.9);
\coordinate (123) at (1.5,0.9);
\coordinate (124) at (1.9, 0.9);



\draw [blue!10!white, fill=blue!10!white] plot [smooth] coordinates {(0) (1) (2) (3)} -- (6) -- cycle;
\draw [blue!10!white, fill=blue!10!white] plot [smooth] coordinates {(3) (7) (11) (15)} -- (6) -- cycle;
\draw [blue!10!white, fill=blue!10!white] plot [smooth] coordinates {(15) (14) (13) (12)} -- (6) -- cycle;
\draw [blue!10!white, fill=blue!10!white] plot [smooth] coordinates {(12) (8) (4) (0)} -- (6) -- cycle;
\draw [blue!10!white, fill=blue!10!white] plot [smooth] coordinates {(6) (10) (9)} -- (5) -- cycle;

\draw[black] plot [smooth cycle] coordinates {(0) (1) (2) (3)} ;
\draw[black] plot [smooth] coordinates {(15) (14) (13) (12)} ;
\draw[black] plot [smooth] coordinates {(12) (8) (4) (0)} ;

\coordinate (16) at (1.0,0.5);
\coordinate (17) at (1.5, 0);
\coordinate (18) at (2.0, 0);

\coordinate (19) at (1.5,0.5);
\coordinate (20) at (2, 0.5);

\coordinate (21) at (1.5, 1);
\coordinate (22) at (2, 1);

\draw [blue!10!white, fill=blue!10!white] plot [smooth] coordinates {(3) (17) (18)} -- (19) -- cycle;
\draw [blue!10!white, fill=blue!10!white] plot [smooth] coordinates {(18) (20) (22)} -- (19) -- cycle;
\draw [blue!10!white, fill=blue!10!white] plot [smooth] coordinates {(22) (21) (15)} -- (19) -- cycle;
\draw [blue!10!white, fill=blue!10!white] plot [smooth] coordinates {(15) (16) (3)} -- (19) -- cycle;

\draw[black] plot [smooth cycle] coordinates {(3) (17) (18)} ;
\draw[black] plot [smooth] coordinates {(18) (20) (22)} ;
\draw[black] plot [smooth] coordinates {(22) (21) (15)} ;


\draw[black] plot [smooth] coordinates {(3) (7) (11) (15)} ;


\foreach \i in {100,...,115}
{
    \draw (\i) node[circle, fill=blue!50!black, inner sep=0.5pt] {} ;
}

\coordinate (200) at (1,0.07);
\coordinate (201) at (1,0.33);
\coordinate (202) at (1,0.67);
\coordinate (203) at (1,0.93);

\draw (200) node[cross, fill=red, inner sep=0.5pt] {} ;
\draw (201) node[cross, fill=red, inner sep=0.5pt] {} ;
\draw (202) node[cross, fill=red, inner sep=0.5pt] {} ;
\draw (203) node[cross, fill=red, inner sep=0.5pt] {} ;

\foreach \i in {116,...,124}
{
    \draw (\i) node[circle, fill=blue!50!black, inner sep=0.5pt] {} ;
}


\draw (0.5, 0.25) node[scale=0.4, text=black] {$\boldsymbol{\mathbb P_3}$};
\draw (1.5, 0.25) node[scale=0.4, text=black] {$\boldsymbol{\mathbb P_2}$};

\end{tikzpicture}

==> figs/tikz/sod.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$r$},
		    xtick={0,0.1,0.2,0.3,0.4,0.5},
    		xmin=0,
    		xmax=0.5,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\rho$},
    		ylabel style={rotate=-90},
    		ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=0,
    		ymax=1.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.97,0.97)},anchor=north east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
    		\addplot[color=black!70, style={ultra thin}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 1, mark phase =0]
				table[x=r,y=rho,col sep=comma,unbounded coords=jump]{./figs/data/sod_exact.csv};
    		% \addlegendentry{Exact}
    		
    		\addplot[color=black, style={thick}]
				table[x=r,y=rho,col sep=comma,unbounded coords=jump]{./figs/data/sod_threshold.csv};
			% \addlegendentry{Threshold policy}
   
			
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/tikz/sodcoarse.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$r$},
		    xtick={0,0.1,0.2,0.3,0.4,0.5},
    		xmin=0,
    		xmax=0.5,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\rho$},
    		ylabel style={rotate=-90},
    		ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=0,
    		ymax=1.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.97,0.97)},anchor=north east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
    		\addplot[color=black!70, style={ultra thin}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 1, mark phase =0]
				table[x=r,y=rho,col sep=comma,unbounded coords=jump]{./figs/data/sod_exact.csv};
    		\addlegendentry{Exact}
    		
    		\addplot[color=black, style={thick}]
				table[x=r,y=rho,col sep=comma,unbounded coords=jump]{./figs/data/sodcoarse_threshold.csv};
			\addlegendentry{Threshold policy}
   
    		\addplot[color=red, style={thick}]
				table[x=r,y=rho,col sep=comma,unbounded coords=jump]{./figs/data/sodcoarse_drl.csv};
			\addlegendentry{DYNAMO}
			
		\end{axis} 		

		
	\end{tikzpicture}
